Photorealistic Text-to-Image Diffusion Models with Deep Language Understanding

We present Imagen, a text-to-image diffusion model with an unprecedented degree of photorealism and a deep level of language understanding. Imagen builds on the power of large transformer language models in understanding text and hinges on the strength of diffusion models in high-fidelity image generation. Our key discovery is that generic large language models (e.g. T5), pretrained on text-only corpora, are surprisingly effective at encoding text for image synthesis: increasing the size of the language model in Imagen boosts both sample fidelity and image-text alignment much more than increasing the size of the image diffusion model. Imagen achieves a new state-of-the-art FID score of 7.27 on the COCO dataset, without ever training on COCO, and human raters find Imagen samples to be on par with the COCO data itself in image-text alignment. To assess text-to-image models in greater depth, we introduce DrawBench, a comprehensive and challenging benchmark for text-to-image models. With DrawBench, we compare Imagen with recent methods including VQ-GAN+CLIP, Latent Diffusion Models, and DALL-E 2, and find that human raters prefer Imagen over other models in side-by-side comparisons, both in terms of sample quality and image-text alignment. See https://imagen.research.google/ for an overview of the results.

==> fig_main_diagram.tex <==
\tikzset{font=\small}
\begin{tikzpicture}[scale=0.7, transform shape]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\node[] (text) {Text};

\node[draw=google_blue, below of=text, minimum height=0.5in, minimum width=1.5in, node distance=0.5in,align=center,fill=google_blue,fill opacity=0.1,text opacity=1.0,text=google_blue] (frozen_text_encoder) {Frozen Text Encoder};
\draw[-Latex] (text)  -- (frozen_text_encoder);

\node[draw=google_red, below of=frozen_text_encoder, minimum height=0.5in, minimum width=1.5in, node distance=1.0in and 0.5in,align=center,fill=google_red,fill opacity=0.1,text opacity=1.0,text=google_red] (cdm0) {Text-to-Image \\ Diffusion Model};
\draw[-Latex] (frozen_text_encoder) -- node[midway, right] {Text Embedding} (cdm0) coordinate[midway] (start);

\node[draw=google_yellow, below of=cdm0, minimum height=0.5in, minimum width=1.5in, node distance=0.9in and 0.5in,align=center,fill=google_yellow,fill opacity=0.1,text opacity=1.0,text=google_yellow] (cdm1) {Super-Resolution \\ Diffusion Model};
\draw[-Latex] (cdm0) -- node[midway, right] {$64\times64$ Image} (cdm1);

\node[draw=google_green, below of=cdm1, minimum height=0.5in, minimum width=1.5in, node distance=1.7in and 0.5in,align=center,fill=google_green,fill opacity=0.1,text opacity=1.0,text=google_green] (cdm2) {Super-Resolution \\ Diffusion Model};
\draw[-Latex] (cdm1) -- node[midway, right] {$256\times256$ Image} (cdm2);

\node[below of=cdm2, node distance=0.75in] (output) {$1024\times1024$ Image};
\draw[-Latex] (cdm2) -- (output);

\coordinate (cdm1_left) at ([xshift=-0.25in]cdm1.west);
\draw[-Latex] (start) -| (cdm1_left) -- (cdm1.west);

\coordinate (cdm2_left) at ([xshift=-0.25in]cdm2.west);
\draw[-Latex] (cdm1_left) -| (cdm2_left) -- (cdm2.west);


\node[right of=text,node distance=3in,align=center] (ex_text) {``A Golden Retriever dog wearing a blue \\ checkered beret and red dotted turtleneck.''};

\node[draw,right of=cdm0,node distance=3in,minimum height=0.45in, minimum width=0.45in,inner sep=0in] (64x) {\includegraphics[width=0.45in]{figures/main_diagram/64x.jpg}};

\node[draw,right of=cdm1,node distance=3in,minimum height=0.9in, minimum width=0.9in,inner sep=0in] (256x) {\includegraphics[width=0.9in]{figures/main_diagram/256x.jpg}};

\node[draw,right of=cdm2,node distance=3in,minimum height=1.8in, minimum width=1.8in,inner sep=0in] (1024x) {\includegraphics[width=1.8in]{figures/main_diagram/1024x.jpg}};

\draw[-Latex] (ex_text.south) -- (64x.north);

\draw[-Latex] (64x.south) -- (256x.north);

\draw[-Latex] (256x.south) -- (1024x.north);


\end{tikzpicture}


==> fig_resnet.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[font={\small}]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\node[] (input) {};

\node[draw=google_blue, below=0.5 in of input, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center,fill=google_blue,fill opacity=0.1,text opacity=1.0,text=google_blue] (group_norm0) {\tt GroupNorm};
\draw[-Latex] (input) -- (group_norm0) coordinate[midway] (start);

\node[draw=google_red, below=1pt of group_norm0, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_red, fill opacity=0.1, text opacity=1.0,text=google_red] (swish0) {\texttt{swish}};

\node[draw=google_green, below=1pt of swish0, minimum height=0.75in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_green, fill opacity=0.1, text opacity=1.0,text=google_green] (conv0) {\tt Conv \\ \scriptsize \tt kernel\_size=3$\times$3 \\ \scriptsize \tt channels=channels};

\node[draw=google_blue, below=1pt of conv0, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center,fill=google_blue,fill opacity=0.1,text opacity=1.0,text=google_blue] (group_norm1) {\texttt{GroupNorm}};

\node[draw=google_red, below=1pt of group_norm1, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_red, fill opacity=0.1, text opacity=1.0,text=google_red] (swish1) {\texttt{swish}};

\node[draw=google_green, below=1pt of swish1, minimum height=0.75in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_green, fill opacity=0.1, text opacity=1.0,text=google_green] (conv1) {\tt Conv \\ \scriptsize \tt kernel\_size=3$\times$3 \\ \scriptsize \tt channels=channels};


\node[below=0.5in of conv1] (output) {};
\draw[-Latex] (conv1) -- (output) coordinate[midway] (end);


\node[draw=google_green, above right=-0.375in and 0.25in of group_norm1, minimum height=0.75in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_green, fill opacity=0.1, text opacity=1.0,text=google_green] (conv_skip) {\tt Conv \\ \scriptsize \tt kernel\_size=1$\times$1 \\ \scriptsize \tt channels=channels};

\draw[-Latex] (start) -| (conv_skip.north);
\draw (conv_skip.south) |- (end);


\end{tikzpicture}
\caption{Efficient U-Net \texttt{ResNetBlock}. The \texttt{ResNetBlock} is used both by the \texttt{DBlock} and \texttt{UBlock}. Hyperparameter of the \texttt{ResNetBlock} is the number of channels \texttt{channels:~int}.}
\end{figure}



\begin{figure}
\centering
\begin{tikzpicture}[font={\small}]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\node[] (input) {Previous \texttt{DBlock}};

\node[draw=google_green, dashed, below=0.25in of input, minimum height=1.0in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_green, fill opacity=0.1, text opacity=1.0,text=google_green] (conv_stride) {\tt Conv \\ \scriptsize \tt kernel\_size=3$\times$3 \\ \scriptsize \tt strides=stride \\ \scriptsize \tt channels=channels};

\draw[-Latex] (input) -- (conv_stride);

\node[draw=google_red, below=1pt of conv_stride, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_red, fill opacity=0.1, text opacity=1.0,text=google_red] (cembs) {\tt CombineEmbs};

\node[left=0.25in of cembs, align=center] (conditional) {Conditional Embeddings \\ (e.g., Time, Pooled Text Embeddings)};
\draw[-Latex] (conditional) -- (cembs);

\node[draw=google_yellow, below=1pt of cembs, minimum height=0.5in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_yellow, fill opacity=0.1, text opacity=1.0,text=google_yellow] (resnetblocks) {\tt ResNetBlock \\ \scriptsize \tt channels=channels};

\node[right=0.25 of resnetblocks,text=google_yellow] (ResNetBlockCount) {$\times$ \tt numResNetBlocksPerBlock};

\node[draw=google_blue, dashed, below=1pt of resnetblocks, minimum height=1.0in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_blue, fill opacity=0.1, text opacity=1.0,text=google_blue] (selfattention) {\tt SelfAttention \\ \scriptsize \tt attention\_heads=8 \\ \scriptsize \tt hidden\_size=2$\times$channels \\ \scriptsize \tt output\_size=channels};

\node[left=0.25in of selfattention, align=center] (fullconditional) {Full Contextual Text Embeddings};
\draw[-Latex] (fullconditional) -- (selfattention);

\node[below=0.25in of selfattention] (output) {};

\draw[-Latex] (selfattention) -- (output);

\end{tikzpicture}
\caption{Efficient UNet \texttt{DBlock}. Hyperparameters of \texttt{DBlock} are: the stride of the block if there is downsampling \texttt{stride:~Optional[Tuple[int, int]]}, number of \texttt{ResNetBlock} per \texttt{DBlock} \texttt{numResNetBlocksPerBlock:~int}, and number of channels \texttt{channels:~int}. The dashed lined blocks are optional, e.g., not every \texttt{DBlock} needs to downsample or needs self-attention.}
\label{fig:efficient_unet_dblock}
\end{figure}






\begin{figure}
\centering
\begin{tikzpicture}[font={\small}]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\node[] (input) {Previous \texttt{UBlock}};
\node[draw,circle,below=0.25in of input] (input_plus_cemb) {$+$};
\node[draw,circle,below=0.25in of input] (input_plus_skip) {$+$};
\node[left=0.25in of input_plus_skip] (dblock) {Skip Connection from \texttt{DBlock}};

\draw[-Latex] (input) -- (input_plus_cemb);
\draw[-Latex] (dblock) -- (input_plus_skip);


\node[draw=google_red, below=0.25in of input_plus_skip, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_red, fill opacity=0.1, text opacity=1.0,text=google_red] (cembs) {\tt CombineEmbs};

\node[left=0.25in of cembs] (pooledembs) {Conditional Embeddings};

\draw[-Latex] (pooledembs) -- (cembs);
\draw[-Latex] (input_plus_skip) -- (cembs);

\node[draw=google_yellow, below=1pt of cembs, minimum height=0.5in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_yellow, fill opacity=0.1, text opacity=1.0,text=google_yellow] (resnetblocks) {\tt ResNetBlock \\ \scriptsize \tt channels=channels};

\node[right=0.25 of resnetblocks,text=google_yellow] (ResNetBlockCount) {$\times$ \tt numResNetBlocksPerBlock};



\node[draw=google_blue, dashed, below=1pt of resnetblocks, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_blue, fill opacity=0.1, text opacity=1.0,text=google_blue] (selfattention) {\tt SelfAttention};


\node[draw=google_green, dashed, below=1pt of selfattention, minimum height=1.0in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_green, fill opacity=0.1, text opacity=1.0,text=google_green] (conv_stride) {\tt Conv \\ \scriptsize \tt kernel\_size=3$\times$3 \\ \scriptsize \tt strides=stride \\ \scriptsize \tt channels=channels};

\node[below=0.25in of conv_stride] (output) {};
\draw[-Latex] (conv_stride) -- (output);



\end{tikzpicture}
\caption{Efficient U-Net \texttt{UBlock}. Hyperparameters of \texttt{UBlock} are: the stride of the block if there is upsampling \texttt{stride:~Optional[Tuple[int, int]]}, number of \texttt{ResNetBlock} per \texttt{DBlock} \texttt{numResNetBlocksPerBlock:~int}, and number of channels \texttt{channels:~int}. The dashed lined blocks are optional, e.g., not every \texttt{UBlock} needs to upsample or needs self-attention.}
\label{fig:efficient_unet_ublock}
\end{figure}





\begin{figure}
\centering
\begin{tikzpicture}[font={\small}]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\node[] (input) {};

\node[draw=google_green, below=0.25in of input, minimum height=0.75in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_green, fill opacity=0.1, text opacity=1.0,text=google_green] (conv_begin) {\tt Conv \\ \scriptsize \tt kernel\_size=3$\times$3 \\ \scriptsize \tt channels=128};
\draw[-Latex] (input) -- (conv_begin);

\node[draw=google_blue, below=0.125in of conv_begin, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_blue, fill opacity=0.1, text opacity=1.0,text=google_blue] (dblock256) {\texttt{DBlock 256x}};
\draw[-Latex] (conv_begin) -- (dblock256);

\node[draw=google_blue, below=0.125in of dblock256, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_blue, fill opacity=0.1, text opacity=1.0,text=google_blue] (dblock128) {\texttt{DBlock 128x}};
\draw[-Latex] (dblock256) -- (dblock128);

\node[draw=google_blue, below=0.125in of dblock128, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_blue, fill opacity=0.1, text opacity=1.0,text=google_blue] (dblock64) {\texttt{DBlock 64x}};
\draw[-Latex] (dblock128) -- (dblock64);


\node[draw=google_blue, below=0.125in of dblock64, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_blue, fill opacity=0.1, text opacity=1.0,text=google_blue] (dblock32) {\texttt{DBlock 32x}};
\draw[-Latex] (dblock64) -- (dblock32);


\node[draw=google_blue, below=0.125in of dblock32, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_blue, fill opacity=0.1, text opacity=1.0,text=google_blue] (dblock16) {\texttt{DBlock 16x}};
\draw[-Latex] (dblock32) -- (dblock16);


\node[draw=google_red, below=0.125in of dblock16, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_red, fill opacity=0.1, text opacity=1.0,text=google_red] (ublock16) {\texttt{UBlock 16x}};
\draw[-Latex] (dblock16) -- (ublock16);


\node[draw=google_red, below=0.125in of ublock16, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_red, fill opacity=0.1, text opacity=1.0,text=google_red] (ublock32) {\texttt{UBlock 32x}};
\draw[-Latex] (ublock16) -- (ublock32);
\draw[-Latex] (dblock32.east) -- ++(0.25in,0) |- (ublock32.east);

\node[draw=google_red, below=0.125in of ublock32, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_red, fill opacity=0.1, text opacity=1.0,text=google_red] (ublock64) {\texttt{UBlock 64x}};
\draw[-Latex] (ublock32) -- (ublock64);
\draw[-Latex] (dblock64.east) -- ++(0.375in,0) |- (ublock64.east);


\node[draw=google_red, below=0.125in of ublock64, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_red, fill opacity=0.1, text opacity=1.0,text=google_red] (ublock128) {\texttt{UBlock 128x}};
\draw[-Latex] (ublock64) -- (ublock128);
\draw[-Latex] (dblock128.east) -- ++(0.5in,0) |- (ublock128.east);


\node[draw=google_red, below=0.125in of ublock128, minimum height=0.25in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_red, fill opacity=0.1, text opacity=1.0,text=google_red] (ublock256) {\texttt{UBlock 256x}};
\draw[-Latex] (ublock128) -- (ublock256);
\draw[-Latex] (dblock256.east) -- ++(0.625in,0) |- (ublock256.east);

\node[draw=google_yellow, below=0.125in of ublock256, minimum height=0.5in, minimum width=1.5in, node distance=0.25in, align=center, fill=google_yellow, fill opacity=0.1, text opacity=1.0,text=google_yellow] (dense) {\texttt{Dense} \\ \scriptsize \texttt{channels=3}};
\draw[-Latex] (ublock256) -- (dense);

\node[below=0.25in of dense] (output) {$256^2$ Image};
\draw[-Latex] (dense) -- (output);

\end{tikzpicture}
\caption{Efficient U-Net architecture for $64^2\rightarrow256^2$.}
\label{fig:efficient_unet_fullarch}
\end{figure}











==> figures/pgfplots/clip_vs_scaled_clip.tex <==
\begin{tikzpicture}[scale=0.55]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[
width=8cm,
height=6cm,
  xlabel=CLIP Score,
  ylabel=FID@10K,
  legend columns=1,
  legend pos=north west,
  y label style={at={(axis description cs:0.03,.5)}},
  legend style={font=\footnotesize},
  legend cell align=left,
  xmin=0.255,
  ymin=7.5,
  ymax=27,
  xmax=0.295,
  every axis plot/.append style={very thick}
]
\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(0.2573, 9.5976)(0.2686, 8.3913)(0.2755, 9.1741)(0.2794, 10.3238)(0.282, 11.6418)(0.2867, 15.9009)(0.2881, 18.2998)(0.288, 19.4781)(0.2881, 20.3822)(0.2877, 20.9476)(0.2872, 21.4995)(0.2869, 22.526)(0.2866, 23.1381)};

\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(0.2574, 9.2972)(0.2692, 8.0746)(0.2756, 8.8401)(0.2798, 10.0002)(0.2827, 11.3142)(0.2884, 14.7455)(0.2903, 16.8102)(0.2913, 18.092)(0.2921, 19.6666)(0.292, 21.2374)(0.2923, 22.3307)(0.292, 24.3588)(0.2918, 25.9931)};


\legend{static thresholding, dynamic thresholding}
\end{axis}
\end{tikzpicture}

==> figures/pgfplots/clip_vs_scaled_clip_appendix.tex <==
\begin{tikzpicture}[scale=0.9]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[
width=8cm,
height=6cm,
  xlabel=CLIP Score,
  ylabel=FID@10K,
  legend columns=1,
  legend pos=north west,
  legend style={font=\tiny},
  legend cell align=left,
  xmin=0.255,
  ymin=7.5,
  ymax=27,
  xmax=0.295,
  every axis plot/.append style={very thick}
]
\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(0.2573, 9.5976)(0.2686, 8.3913)(0.2755, 9.1741)(0.2794, 10.3238)(0.282, 11.6418)(0.2867, 15.9009)(0.2881, 18.2998)(0.288, 19.4781)(0.2881, 20.3822)(0.2877, 20.9476)(0.2872, 21.4995)(0.2869, 22.526)(0.2866, 23.1381)};

\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(0.2574, 9.2972)(0.2692, 8.0746)(0.2756, 8.8401)(0.2798, 10.0002)(0.2827, 11.3142)(0.2884, 14.7455)(0.2903, 16.8102)(0.2913, 18.092)(0.2921, 19.6666)(0.292, 21.2374)(0.2923, 22.3307)(0.292, 24.3588)(0.2918, 25.9931)};


\legend{static thresholding, dynamic thresholding}
\end{axis}
\end{tikzpicture}

==> figures/pgfplots/drawit_t5_vs_clip_two_way.tex <==
\begin{tikzpicture}

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\begin{axis}[
name=fidelity,
width=\textwidth,
height=0.75\textwidth,
ybar,
ymin=0.0,
ymax=1.0,
xtick={1, 2},
xtick style={draw=none},
xticklabels={Alignment, Fidelity},
xticklabel style={yshift=-9pt},
ytick={0,0.5,1},
yticklabels={0\%, 50\%, 100\%},
legend style={font=\tiny},
legend cell align=left,
legend image code/.code={
    \draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);
},
legend style={
draw=none,
at={(0.5, 0.925)}, anchor=north,
legend columns=3,
/tikz/every even column/.append style={column sep=0.2cm}
},
bar width=0.4cm,
enlarge x limits={abs=0.4},
]

\addplot+[
    fill=google_blue,
    fill opacity=0.2,
    draw=google_blue,
    error bars/error bar style={google_blue},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(1.0,0.5867) +- (1.0, 0.02300842393320771)
(2.0,0.530) +- (2.0, 0.02074325857730084)
};
\addplot+[
fill=google_green,fill opacity=0.2,draw=google_green,
    error bars/error bar style={google_green},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(1.0,0.4133) +- (1.0, 0.02158669186220008)
(2.0,0.470) +- (2.0, 0.019597550393515743)
};


\legend{T5-XXL, CLIP}
\end{axis}
\end{tikzpicture}

==> figures/pgfplots/drawit_t5xxl_vs_clip_detailed_alignment_two_way.tex <==
\begin{tikzpicture}

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\begin{axis}[
name=fidelity,
width=\textwidth,
height=0.5\textwidth,
ybar stacked,
ymin=-0.1,
ymax=1.1,
xtick=data,
xtick style={draw=none},
symbolic x coords={Colors,Conflicting,Counting,DALL-E \cite{ramesh-dalle},Descriptions,Marcus et al. \cite{marcus-arxiv-2022},Misspellings,Positional,Rare Words,Reddit,Text},
xticklabels={},
x tick label style={rotate=30},
ytick={0,0.5,1},
yticklabels={0\%, 50\%, 100\%},
legend style={font=\tiny},
legend cell align=left,
legend image code/.code={
    \draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);
},
legend style={
draw=none,
at={(0.5, 1.1)},anchor=south,
legend columns=3,
/tikz/every even column/.append style={column sep=0.2cm}
},
bar width=0.6cm,
]

\addplot+[
    fill=google_blue,
    fill opacity=0.2,
    draw=google_blue
] coordinates {
(Colors, 0.579)
(Conflicting, 0.517)
(Counting, 0.543)
(DALL-E \cite{ramesh-dalle}, 0.559)
(Descriptions, 0.749)
(Marcus et al. \cite{marcus-arxiv-2022}, 0.519)
(Misspellings, 0.632)
(Positional, 0.522)
(Rare Words, 0.519)
(Reddit, 0.512)
(Text, 0.785)
};

\addplot+[
fill=google_green,
fill opacity=0.2,
draw=google_green
] coordinates {
(Colors, 0.421)
(Conflicting, 0.483)
(Counting, 0.456)
(DALL-E \cite{ramesh-dalle}, 0.441)
(Descriptions, 0.251)
(Marcus et al. \cite{marcus-arxiv-2022}, 0.481)
(Misspellings, 0.368)
(Positional, 0.478)
(Rare Words, 0.481)
(Reddit, 0.488)
(Text, 0.214)
};

\legend{T5-XXL, CLIP}
\end{axis}

\end{tikzpicture}

==> figures/pgfplots/drawit_t5xxl_vs_clip_detailed_fidelity_two_way.tex <==
\begin{tikzpicture}

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\begin{axis}[
name=fidelity,
width=\textwidth,
height=0.5\textwidth,
ybar stacked,
ymin=-0.1,
ymax=1.1,
xtick=data,
xtick style={draw=none},
symbolic x coords={Color,Conflicting,Count,DALL-E \cite{ramesh-dalle},Descriptions,Marcus et al. \cite{marcus-arxiv-2022},Misspellings,Positional,Rarewords,Reddit,Text},
x tick label style={rotate=60},
ytick={0,0.5,1},
yticklabels={0\%, 50\%, 100\%},
legend style={font=\tiny},
legend cell align=left,
legend image code/.code={
    \draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);
},
legend style={
draw=none,
at={(0.5, 1.1)},anchor=south,
legend columns=3,
/tikz/every even column/.append style={column sep=0.2cm}
},
bar width=0.6cm,
]
\addplot+[
    fill=google_blue,
    fill opacity=0.2,
    draw=google_blue
] coordinates {
(Color, 0.552)
(Conflicting, 0.476)
(Count, 0.532)
(DALL-E \cite{ramesh-dalle}, 0.509)
(Descriptions, 0.671)
(Marcus et al. \cite{marcus-arxiv-2022}, 0.453)
(Misspellings, 0.591)
(Positional, 0.538)
(Rarewords, 0.536)
(Reddit, 0.457)
(Text, 0.507)
};

\addplot+[
fill=google_green,
fill opacity=0.2,
draw=google_green
] coordinates {
(Color, 0.448)
(Conflicting, 0.524)
(Count, 0.468)
(DALL-E \cite{ramesh-dalle}, 0.491)
(Descriptions, 0.329)
(Marcus et al. \cite{marcus-arxiv-2022}, 0.547)
(Misspellings, 0.409)
(Positional, 0.462)
(Rarewords, 0.464)
(Reddit, 0.543)
(Text, 0.493)
};


\legend{}
\end{axis}
\end{tikzpicture}

==> figures/pgfplots/drawit_vs_dalle2_detailed_alignment_two_way.tex <==
\begin{tikzpicture}

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\begin{axis}[
name=fidelity,
width=\textwidth,
height=0.5\textwidth,
ybar stacked,
ymin=-0.1,
ymax=1.1,
xtick=data,
xtick style={draw=none},
symbolic x coords={Colors,Conflicting,Counting,DALL-E \cite{ramesh-dalle},Descriptions,Marcus et al. \cite{marcus-arxiv-2022},Misspellings,Positional,Rare Words,Reddit,Text},
xticklabels={},
x tick label style={rotate=30},
ytick={0,0.5,1},
yticklabels={0\%, 50\%, 100\%},
legend style={font=\tiny},
legend cell align=left,
legend image code/.code={
    \draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);
},
legend style={
draw=none,
at={(0.5, 1.1)},anchor=south,
legend columns=3,
/tikz/every even column/.append style={column sep=0.2cm}
},
bar width=0.6cm,
]

\addplot+[
    fill=google_blue,
    fill opacity=0.2,
    draw=google_blue
] coordinates {
(Colors, 0.736)
(Conflicting, 0.562)
(Counting, 0.672)
(DALL-E \cite{ramesh-dalle}, 0.627)
(Descriptions, 0.746)
(Marcus et al. \cite{marcus-arxiv-2022}, 0.444)
(Misspellings, 0.369)
(Positional, 0.691)
(Rare Words, 0.344)
(Reddit, 0.499)
(Text, 0.972)
};

\addplot+[
fill=google_green,
fill opacity=0.2,
draw=google_green
] coordinates {
(Colors, 0.264)
(Conflicting, 0.438)
(Counting, 0.328)
(DALL-E \cite{ramesh-dalle}, 0.372)
(Descriptions, 0.254)
(Marcus et al. \cite{marcus-arxiv-2022}, 0.556)
(Misspellings, 0.631)
(Positional, 0.309)
(Rare Words, 0.655)
(Reddit, 0.501)
(Text, 0.028)
};

\legend{\name, DALL-E 2}
\end{axis}

\end{tikzpicture}

==> figures/pgfplots/drawit_vs_dalle2_detailed_fidelity_two_way.tex <==
\begin{tikzpicture}

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\begin{axis}[
name=fidelity,
width=\textwidth,
height=0.5\textwidth,
ybar stacked,
ymin=-0.1,
ymax=1.1,
xtick=data,
xtick style={draw=none},
symbolic x coords={Color,Conflicting,Count,DALL-E \cite{ramesh-dalle},Descriptions,Marcus et al. \cite{marcus-arxiv-2022},Misspellings,Positional,Rarewords,Reddit,Text},
x tick label style={rotate=60},
ytick={0,0.5,1},
yticklabels={0\%, 50\%, 100\%},
legend style={font=\tiny},
legend cell align=left,
legend image code/.code={
    \draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);
},
legend style={
draw=none,
at={(0.5, 1.1)},anchor=south,
legend columns=3,
/tikz/every even column/.append style={column sep=0.2cm}
},
bar width=0.6cm,
]

\addplot+[
    fill=google_blue,
    fill opacity=0.2,
    draw=google_blue
] coordinates {
(Color, 0.685)
(Conflicting, 0.619)
(Count, 0.594)
(DALL-E \cite{ramesh-dalle}, 0.704)
(Descriptions, 0.678)
(Marcus et al. \cite{marcus-arxiv-2022}, 0.705)
(Misspellings, 0.540)
(Positional, 0.721)
(Rarewords, 0.621)
(Reddit, 0.623)
(Text, 0.771)
};

\addplot+[
fill=google_green,
fill opacity=0.2,
draw=google_green
] coordinates {
(Color, 0.315)
(Conflicting, 0.381)
(Count, 0.252)
(DALL-E \cite{ramesh-dalle}, 0.296)
(Descriptions, 0.322)
(Marcus et al. \cite{marcus-arxiv-2022}, 0.295)
(Misspellings, 0.460)
(Positional, 0.279)
(Rarewords, 0.379)
(Reddit, 0.377)
(Text, 0.229)
};

\legend{}
\end{axis}

\end{tikzpicture}

==> figures/pgfplots/drawit_vs_dalle2_twoway.tex <==
\begin{tikzpicture}

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\begin{axis}[
name=fidelity,
width=1.3\textwidth,
height=1.35\textwidth,
ybar,
ymin=0.0,
ymax=1.0,
xtick={1, 2},
xtick style={draw=none},
xticklabels={Alignment, Fidelity},
every tick label/.append style={font=\scriptsize},
ytick={0,0.5,1},
yticklabels={0\%, 50\%, 100\%},
legend style={font=\tiny},
legend cell align=left,
legend image code/.code={
    \draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);
},
legend style={
draw=none,
at={(0.5, 1.0)},anchor=south,
legend columns=3,
/tikz/every even column/.append style={column sep=0.2cm}
},
legend image code/.code={
    \draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);
},
bar width=0.4cm,
enlarge x limits={abs=0.4},
]

\addplot+[
    fill=google_blue,
    fill opacity=0.2,
    draw=google_blue,
    error bars/error bar style={google_blue},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(1.0,0.6198) +- (1.0, 0.030088091985619042)
(2.0,0.6601) +- (2.0, 0.026296085131583567)
};

\addplot+[
fill=google_green,fill opacity=0.2,draw=google_green,
    error bars/error bar style={google_green},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(1.0,0.3802) +- (1.0, 0.025511315633144172)
(2.0,0.3399) +- (2.0, 0.020835148016479652)
};

\legend{\name, DALL-E 2}
\end{axis}

\end{tikzpicture}

==> figures/pgfplots/drawit_vs_glide_detailed_alignment_two_way.tex <==
\begin{tikzpicture}

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\begin{axis}[
name=fidelity,
width=\textwidth,
height=0.5\textwidth,
ybar stacked,
ymin=-0.1,
ymax=1.1,
xtick=data,
xtick style={draw=none},
symbolic x coords={Colors,Conflicting,Counting,DALL-E \cite{ramesh-dalle},Descriptions,Marcus et al. \cite{marcus-arxiv-2022},Misspellings,Positional,Rare Words,Reddit,Text},
xticklabels={},
x tick label style={rotate=30},
ytick={0,0.5,1},
yticklabels={0\%, 50\%, 100\%},
legend style={font=\tiny},
legend cell align=left,
legend image code/.code={
    \draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);
},
legend style={
draw=none,
at={(0.5, 1.1)},anchor=south,
legend columns=3,
/tikz/every even column/.append style={column sep=0.2cm}
},
bar width=0.6cm,
]

\addplot+[
    fill=google_blue,
    fill opacity=0.2,
    draw=google_blue
] coordinates {
(Colors, 0.429)
(Conflicting, 0.628)
(Counting, 0.609)
(DALL-E \cite{ramesh-dalle}, 0.493)
(Descriptions, 0.730)
(Marcus et al. \cite{marcus-arxiv-2022}, 0.568)
(Misspellings, 0.506)
(Positional, 0.659)
(Rare Words, 0.500)
(Reddit, 0.613)
(Text, 0.837)
};

\addplot+[
fill=google_green,
fill opacity=0.2,
draw=google_green
] coordinates {
(Colors, 0.571)
(Conflicting, 0.372)
(Counting, 0.391)
(DALL-E \cite{ramesh-dalle}, 0.507)
(Descriptions, 0.270)
(Marcus et al. \cite{marcus-arxiv-2022}, 0.432)
(Misspellings, 0.494)
(Positional, 0.341)
(Rare Words, 0.500)
(Reddit, 0.387)
(Text, 0.163)
};

\legend{\name, GLIDE}
\end{axis}

\end{tikzpicture}

==> figures/pgfplots/drawit_vs_glide_detailed_fidelity_two_way.tex <==
\begin{tikzpicture}

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\begin{axis}[
name=fidelity,
width=\textwidth,
height=0.5\textwidth,
ybar stacked,
ymin=-0.1,
ymax=1.1,
xtick=data,
xtick style={draw=none},
symbolic x coords={Color,Conflicting,Count,DALL-E \cite{ramesh-dalle},Descriptions,Marcus et al. \cite{marcus-arxiv-2022},Misspellings,Positional,Rarewords,Reddit,Text},
x tick label style={rotate=60},
ytick={0,0.5,1},
yticklabels={0\%, 50\%, 100\%},
legend style={font=\tiny},
legend cell align=left,
legend image code/.code={
    \draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);
},
legend style={
draw=none,
at={(0.5, 1.1)},anchor=south,
legend columns=3,
/tikz/every even column/.append style={column sep=0.2cm}
},
bar width=0.6cm,
]

\addplot+[
    fill=google_blue,
    fill opacity=0.2,
    draw=google_blue
] coordinates {
(Color, 0.610)
(Conflicting, 0.593)
(Count, 0.674)
(DALL-E \cite{ramesh-dalle}, 0.597)
(Descriptions, 0.631)
(Marcus et al. \cite{marcus-arxiv-2022}, 0.568)
(Misspellings, 0.459)
(Positional, 0.575)
(Rarewords, 0.609)
(Reddit, 0.531)
(Text, 0.677)
};

\addplot+[
fill=google_green,
fill opacity=0.2,
draw=google_green
] coordinates {
(Color, 0.390)
(Conflicting, 0.407)
(Count, 0.326)
(DALL-E \cite{ramesh-dalle}, 0.403)
(Descriptions, 0.369)
(Marcus et al. \cite{marcus-arxiv-2022}, 0.432)
(Misspellings, 0.541)
(Positional, 0.425)
(Rarewords, 0.391)
(Reddit, 0.469)
(Text, 0.323)
};

\legend{}
\end{axis}

\end{tikzpicture}

==> figures/pgfplots/drawit_vs_glide_twoway.tex <==
\begin{tikzpicture}

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\begin{axis}[
name=fidelity,
width=1.3\textwidth,
height=1.35\textwidth,
ybar,
ymin=0.0,
ymax=1.0,
xtick={1, 2},
xtick style={draw=none},
xticklabels={Alignment, Fidelity},
every tick label/.append style={font=\scriptsize},
ytick={0,0.5,1},
yticklabels={},
legend style={font=\tiny},
legend cell align=left,
legend image code/.code={
    \draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);
},
legend style={
draw=none,
at={(0.5, 1.0)},anchor=south,
legend columns=3,
/tikz/every even column/.append style={column sep=0.2cm}
},
bar width=0.4cm,
enlarge x limits={abs=0.4},
]
\addplot+[
    fill=google_blue,
    fill opacity=0.2,
    draw=google_blue,
    error bars/error bar style={google_blue},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(1.0,0.5945) +- (1.0, 0.02145839465123118)
(2.0,0.604) +- (2.0, 0.02598245656099196)
};

\addplot+[
fill=google_green,fill opacity=0.2,draw=google_green,
    error bars/error bar style={google_green},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(1.0,0.405) +- (1.0, 0.021982563782935984)
(2.0,0.396) +- (2.0, 0.02406971888310527)
};


\legend{\name, GLIDE}
\end{axis}

\end{tikzpicture}




==> figures/pgfplots/drawit_vs_latentdiffusion_twoway.tex <==
\begin{tikzpicture}

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\begin{axis}[
name=fidelity,
width=1.3\textwidth,
height=1.35\textwidth,
ybar,
ymin=0.0,
ymax=1.0,
xtick={1, 2},
xtick style={draw=none},
xticklabels={Alignment, Fidelity},
every tick label/.append style={font=\scriptsize},
ytick={0,0.5,1},
yticklabels={},
legend style={font=\tiny},
legend cell align=left,
legend image code/.code={
    \draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);
},
legend style={
draw=none,
at={(0.5, 1.0)},anchor=south,
legend columns=3,
/tikz/every even column/.append style={column sep=0.2cm}
},
bar width=0.4cm,
enlarge x limits={abs=0.4},
]

\addplot+[
    fill=google_blue,
    fill opacity=0.2,
    draw=google_blue,
    error bars/error bar style={google_blue},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(1.0,0.7837) +- (1.0, 0.028497994689556643)
(2.0,0.6652) +- (2.0, 0.02454522731413525)
};

\addplot+[
fill=google_green,fill opacity=0.2,draw=google_green,
    error bars/error bar style={google_green},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(1.0,0.2136) +- (1.0, 0.01993785825157147)
(2.0,0.3348) +- (2.0, 0.025427213103106437)
};

\legend{\name, Latent Diffusion}
\end{axis}

\end{tikzpicture}

==> figures/pgfplots/drawit_vs_vqganclip_twoway.tex <==
\begin{tikzpicture}

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}

\begin{axis}[
name=fidelity,
width=1.3\textwidth,
height=1.35\textwidth,
ybar,
ymin=0.0,
ymax=1.0,
xtick={1, 2},
xtick style={draw=none},
xticklabels={Alignment, Fidelity},
every tick label/.append style={font=\scriptsize},
ytick={0,0.5,1},
yticklabels={},
legend style={font=\tiny},
legend cell align=left,
legend image code/.code={
    \draw [#1] (0cm, -0.1cm) rectangle (0.2cm, 0.25cm);
},
legend style={
draw=none,
at={(0.5, 1.0)},anchor=south,
legend columns=3,
/tikz/every even column/.append style={column sep=0.2cm}
},
bar width=0.4cm,
enlarge x limits={abs=0.4},
]

\addplot+[
    fill=google_blue,
    fill opacity=0.2,
    draw=google_blue,
    error bars/error bar style={google_blue},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(1.0,0.7603) +- (1.0, 0.03168142241293373)
(2.0,0.7855) +- (2.0, 0.02625504163936866)
};



\addplot+[
fill=google_green,fill opacity=0.2,draw=google_green,
    error bars/error bar style={google_green},
    error bars/.cd,
    y dir=both,
    y explicit
] coordinates {
(1.0,0.2396) +- (1.0, 0.025106797640769264)
(2.0,0.2145) +- (2.0, 0.02559702857990766)
};

\legend{\name, VQGAN+CLIP}
\end{axis}

\end{tikzpicture}

==> figures/pgfplots/encoder_comparison.tex <==
\begin{tikzpicture}

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[width=10cm, height=5cm,
  xlabel=Training Steps,
  ylabel=CLIP Score,
  legend columns=4,
  legend pos=south east,
  legend style={font=\tiny},
  legend cell align=left,
  xmin=0,
  ymin=0.22,
  xmax=500000,
  every axis plot/.append style={thick}
]
\addplot +[mark=none, dashed, google_blue] table [x=Step, y=Clip Score, col sep=comma] {embedding_comparison/bert_base.csv};
\addplot +[mark=none, dashed, google_red] table [x=Step, y=Clip Score, col sep=comma] {embedding_comparison/bert_large.csv};

\addplot +[mark=none, solid, google_yellow] table [x=Step, y=Clip Score, col sep=comma] {embedding_comparison/t5_small.csv};
\addplot +[mark=none, solid, google_blue] table [x=Step, y=Clip Score, col sep=comma] {embedding_comparison/t5_base.csv};
\addplot +[mark=none, solid, google_red] table [x=Step, y=Clip Score, col sep=comma] {embedding_comparison/t5_large.csv};
\addplot +[mark=none, solid, google_green] table [x=Step, y=Clip Score, col sep=comma] {embedding_comparison/t5_xl.csv};
\addplot +[mark=none, solid, gray] table [x=Step, y=Clip Score, col sep=comma] {embedding_comparison/t5_xxl.csv};
\addplot +[mark=none, dotted] table [x=Step, y=Clip Score, col sep=comma] {embedding_comparison/clip.csv};
\addplot[mark=none, dashdotted] coordinates {(0,0.27089) (1e6,0.27089)};
\legend{BERT Base, BERT Large, T5 Small, T5 Base, T5 Large, T5 XL, T5 XXL, CLIP, Reference}
\end{axis}
\end{tikzpicture}

==> figures/pgfplots/encoder_pareto_comparison.tex <==
\begin{tikzpicture}[scale=0.55]
\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[
width=8cm,
height=6cm,
  xlabel=CLIP Score,
  ylabel=FID-10K,
  legend columns=1,
  legend pos=north west,
  legend cell align=left,
  y label style={at={(axis description cs:0.03,.5)}},
  legend style={font=\footnotesize},
  xmin=0.216,
  ymin=7.5,
  ymax=29,
  xmax=0.295,
  every axis plot/.append style={very thick},
  yticklabel style={xshift=-5pt}
]

\addplot +[mark=*, solid, google_yellow, mark options={scale=0.4}] coordinates {(0.2186, 17.1279)(0.2272, 14.9052)(0.2332, 14.4287)(0.2379, 14.0655)(0.2418, 14.1945)(0.2499, 16.339)(0.2543, 18.8731)(0.2563, 21.2413)(0.2586, 22.5724)(0.2596, 23.7404)(0.2604, 24.7911)(0.2609, 25.5612)(0.2615, 26.0648)};


\addplot +[mark=*, solid, google_green, mark options={scale=0.4}] coordinates {(0.2242, 15.7681)(0.2338, 13.4837)(0.2412, 12.5508)(0.2461, 12.2109)(0.25, 12.7537)(0.2594, 15.1684)(0.2638, 17.8411)(0.2666, 19.9616)(0.2683, 21.6277)(0.2691, 22.8355)(0.2701, 23.7544)(0.271, 24.3638)(0.2714, 25.1119)};


\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(0.2316, 14.4068)(0.2422, 12.2246)(0.2499, 11.2804)(0.2552, 11.3188)(0.2593, 11.6776)(0.2685, 15.0103)(0.2731, 17.9712)(0.2749, 20.454)(0.2767, 22.132)(0.2774, 23.5054)(0.2783, 24.6424)(0.2788, 25.485)(0.2792, 26.1941)};


\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(0.2392, 13.33)(0.2508, 11.0229)(0.2584, 10.688)(0.2637, 11.2378)(0.268, 12.0375)(0.2764, 16.3064)(0.2797, 19.7633)(0.2822, 22.2284)(0.283, 24.3269)(0.2836, 25.5622)(0.2843, 26.6161)(0.2845, 27.1637)(0.2847, 28.0816)};



\legend{T5-Small, T-Large, T5-XL, T5-XXL}
\end{axis}
\end{tikzpicture}

==> figures/pgfplots/encoder_pareto_comparison_appendix.tex <==
\begin{tikzpicture}
\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[
width=\textwidth,
height=0.75\textwidth,
  xlabel=CLIP Score,
  ylabel=FID-10K,
  legend columns=1,
  legend pos=north west,
  legend cell align=left,
  legend style={font=\tiny},
  xmin=0.216,
  ymin=7.5,
  ymax=29,
  xmax=0.295,
  every axis plot/.append style={very thick}
]

\addplot +[mark=*, solid, google_yellow, mark options={scale=0.4}] coordinates {(0.2186, 17.1279)(0.2272, 14.9052)(0.2332, 14.4287)(0.2379, 14.0655)(0.2418, 14.1945)(0.2499, 16.339)(0.2543, 18.8731)(0.2563, 21.2413)(0.2586, 22.5724)(0.2596, 23.7404)(0.2604, 24.7911)(0.2609, 25.5612)(0.2615, 26.0648)};


\addplot +[mark=*, solid, google_green, mark options={scale=0.4}] coordinates {(0.2242, 15.7681)(0.2338, 13.4837)(0.2412, 12.5508)(0.2461, 12.2109)(0.25, 12.7537)(0.2594, 15.1684)(0.2638, 17.8411)(0.2666, 19.9616)(0.2683, 21.6277)(0.2691, 22.8355)(0.2701, 23.7544)(0.271, 24.3638)(0.2714, 25.1119)};


\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(0.2316, 14.4068)(0.2422, 12.2246)(0.2499, 11.2804)(0.2552, 11.3188)(0.2593, 11.6776)(0.2685, 15.0103)(0.2731, 17.9712)(0.2749, 20.454)(0.2767, 22.132)(0.2774, 23.5054)(0.2783, 24.6424)(0.2788, 25.485)(0.2792, 26.1941)};


\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(0.2392, 13.33)(0.2508, 11.0229)(0.2584, 10.688)(0.2637, 11.2378)(0.268, 12.0375)(0.2764, 16.3064)(0.2797, 19.7633)(0.2822, 22.2284)(0.283, 24.3269)(0.2836, 25.5622)(0.2843, 26.6161)(0.2845, 27.1637)(0.2847, 28.0816)};


\addplot +[mark=square*, dotted, black, mark options={scale=0.4}] coordinates {(0.2386, 13.417) (0.2496, 11.0894) (0.257, 10.5947) (0.263, 11.1963) (0.2668, 11.7067) (0.2753, 15.7015) (0.2789, 19.187) (0.2809, 21.5909)(0.2823, 23.1788) (0.2825, 24.6649) (0.2835, 25.5378) (0.2839, 26.3481) (0.2841, 26.8251)};

\legend{T5-Small, T-Large, T5-XL, T5-XXL, CLIP}
\end{axis}
\end{tikzpicture}

==> figures/pgfplots/model_size_pareto.tex <==
\begin{tikzpicture}[scale=0.55]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[width=8cm, height=6cm,
  xlabel=CLIP Score,
  ylabel=FID-10K,
  legend columns=1,
  legend pos=north west,
  y label style={at={(axis description cs:0.03,.5)}},
  legend style={font=\footnotesize},
  xmin=0.24,
  ymin=7.5,
  ymax=29,
  xmax=0.295,
  every axis plot/.append style={very thick},
]
\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(0.2451, 11.3483)(0.2572, 9.4933)(0.2652, 9.4017)(0.2699, 10.2998)(0.2738, 11.3422)(0.281, 16.4762)(0.2837, 19.563)(0.285, 21.9303)(0.286, 23.5618)(0.2862, 24.8776)(0.2865, 25.403)(0.2862, 26.2234)(0.2865, 26.5037)};
\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(0.2479, 11.1512)(0.2599, 9.4931)(0.2672, 9.7014)(0.2721, 10.7983)(0.2756, 11.8326)(0.2822, 17.2267)(0.2847, 20.8375)(0.2861, 22.856)(0.2867, 24.6328)(0.2869, 25.723)(0.2869, 26.5768)(0.2868, 26.8506)(0.2873, 27.3912)};
\addplot +[mark=*, solid, google_green, mark options={scale=0.4}] coordinates {(0.2511, 10.4663)(0.2627, 9.4659)(0.27, 9.9582)(0.2748, 11.2437)(0.2781, 12.6562)(0.2836, 17.3972)(0.2863, 20.673)(0.2869, 22.4689)(0.2873, 23.7)(0.2873, 24.6056)(0.2876, 25.4052)(0.2876, 26.0697)(0.2876, 26.2802)};
\addplot +[mark=*, solid, google_yellow, mark options={scale=0.4}] coordinates {(0.2535, 10.1896)(0.2645, 9.3721)(0.2715, 9.9115)(0.2761, 11.2531)(0.28, 12.6531)(0.2844, 17.0384)(0.2866, 20.061)(0.2873, 21.9676)(0.2879, 23.0162)(0.2881, 23.936)(0.288, 24.1819)(0.288, 25)(0.2879, 25.5056)};

\legend{300M, 500M, 1B, 2B}
\end{axis}
\end{tikzpicture}

==> figures/pgfplots/model_size_pareto_appendix.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[width=8cm, height=6cm,
  xlabel=CLIP Score,
  ylabel=FID-10K,
  legend columns=1,
  legend pos=north west,
  legend style={font=\tiny},
  xmin=0.24,
  ymin=7.5,
  ymax=29,
  xmax=0.295,
  every axis plot/.append style={very thick}
]
\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(0.2451, 11.3483)(0.2572, 9.4933)(0.2652, 9.4017)(0.2699, 10.2998)(0.2738, 11.3422)(0.281, 16.4762)(0.2837, 19.563)(0.285, 21.9303)(0.286, 23.5618)(0.2862, 24.8776)(0.2865, 25.403)(0.2862, 26.2234)(0.2865, 26.5037)};
\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(0.2479, 11.1512)(0.2599, 9.4931)(0.2672, 9.7014)(0.2721, 10.7983)(0.2756, 11.8326)(0.2822, 17.2267)(0.2847, 20.8375)(0.2861, 22.856)(0.2867, 24.6328)(0.2869, 25.723)(0.2869, 26.5768)(0.2868, 26.8506)(0.2873, 27.3912)};
\addplot +[mark=*, solid, google_green, mark options={scale=0.4}] coordinates {(0.2511, 10.4663)(0.2627, 9.4659)(0.27, 9.9582)(0.2748, 11.2437)(0.2781, 12.6562)(0.2836, 17.3972)(0.2863, 20.673)(0.2869, 22.4689)(0.2873, 23.7)(0.2873, 24.6056)(0.2876, 25.4052)(0.2876, 26.0697)(0.2876, 26.2802)};
\addplot +[mark=*, solid, google_yellow, mark options={scale=0.4}] coordinates {(0.2535, 10.1896)(0.2645, 9.3721)(0.2715, 9.9115)(0.2761, 11.2531)(0.28, 12.6531)(0.2844, 17.0384)(0.2866, 20.061)(0.2873, 21.9676)(0.2879, 23.0162)(0.2881, 23.936)(0.288, 24.1819)(0.288, 25)(0.2879, 25.5056)};

\legend{300M, 500M, 1B, 2B}
\end{axis}
\end{tikzpicture}

==> figures/pgfplots/super_res_guidance.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[width=8cm, height=6cm,
  xlabel=CLIP Score,
  ylabel=FID-10K,
  legend columns=1,
  legend pos=south west,
  legend style={font=\tiny},
  xmin=0.285,
  ymin=10.0,
  ymax=13.5,
  xmax=0.305,
  xtick = {0.29, 0.30},
  xticklabels = {0.29, 0.30},
  every axis plot/.append style={very thick}
]
\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(0.2921, 11.5138)(0.294, 10.9842)(0.2954, 10.6339)(0.2966, 10.4398)(0.297, 10.3053)(0.2979, 10.2523)(0.2989, 10.2793)(0.2998, 10.4203)(0.3011, 10.8419)};

\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(0.2903, 12.3925)(0.2942, 11.526)(0.2962, 11.1867)(0.2975, 11.1969)(0.2981, 11.0975)(0.299, 11.1523)(0.2999, 11.2705)(0.3007, 11.6897)(0.3015, 12.176)};

\addplot +[mark=*, solid, google_green, mark options={scale=0.4}] coordinates {(0.2888, 12.9354)(0.2944, 11.5655)(0.297, 11.3662)(0.2984, 11.4112)(0.299, 11.5807)(0.2999, 11.658)(0.301, 11.8975)(0.3016, 12.4118)(0.3025, 13.143)};

\legend{$\mathrm{aug\_level} = 0.0$, $\mathrm{aug\_level} = 0.1$, $\mathrm{aug\_level} = 0.2$}
\end{axis}
\end{tikzpicture}

==> figures/pgfplots/super_res_guidance2.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[width=8cm, height=6cm,
  xlabel=CLIP Score,
  ylabel=FID-10K,
  legend columns=1,
  legend pos=south west,
  legend style={font=\tiny},
  xmin=0.285,
  ymin=9.4,
  ymax=13.5,
  xmax=0.297,
  xtick = {0.286, 0.29, 0.295},
  xticklabels = {0.286, 0.29, 0.295},
  every axis plot/.append style={very thick}
]
\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(0.2899, 11.5946)(0.29, 11.45)(0.2902, 11.3181)(0.2907, 11.1728)(0.2908, 11.1542)(0.2911, 11.1761)(0.2913, 11.038)(0.2915, 11.1443)(0.292, 11.341)};
\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(0.2903, 12.029)(0.2918, 11.4921)(0.2928, 11.2132)(0.2934, 10.9514)(0.2936, 10.8039)(0.2942, 10.6215)(0.2947, 10.6294)(0.2955, 10.7032)(0.296, 10.974)};
\addplot +[mark=*, solid, google_green, mark options={scale=0.4}] coordinates {(0.2883, 12.4993)(0.2912, 11.7119)(0.2931, 11.5148)(0.2942, 11.3467)(0.2946, 11.2633)(0.2952, 11.3083)(0.2957, 11.3226)(0.2961, 11.5953)(0.2964, 11.9972)};
\addplot +[mark=*, solid, google_yellow, mark options={scale=0.4}] coordinates {(0.2861, 13.1623)(0.2907, 11.9674)(0.2927, 11.745)(0.2941, 11.5647)(0.2944, 11.5996)(0.2954, 11.7032)(0.2958, 12.0862)(0.2962, 12.3539)(0.2964, 12.8817)};
\legend{ A,  B ($\mathrm{aug\_level} = 0.0$),  B ($\mathrm{aug\_level} = 0.1$),  B ($\mathrm{aug\_level} = 0.2$)}
\end{axis}
\end{tikzpicture}

==> figures/pgfplots/text_cond_pareto.tex <==
\begin{tikzpicture}[scale=0.7]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[width=8cm, height=6cm,
  xlabel=CLIP Score,
  ylabel=FID-10K,
  legend columns=1,
  legend pos=north west,
  legend cell align=left,
  legend style={font=\tiny},
  xmin=0.23,
  ymin=7.5,
  ymax=29,
  xmax=0.295,
  every axis plot/.append style={very thick}
]
\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(0.2331, 12.9559)(0.2431, 10.874)(0.2497, 10.556)(0.254, 10.9103)(0.2573, 11.6425)(0.2651, 15.0507)(0.2684, 17.7926)(0.2705, 19.9939)(0.2716, 21.5785)(0.2726, 22.7001)(0.2733, 23.0793)(0.2734, 23.8903)(0.2738, 24.4911)};

\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(0.2395, 12.0989)(0.2503, 10.0628)(0.2569, 9.9583)(0.2624, 10.6117)(0.2654, 11.3276)(0.2729, 15.1281)(0.2763, 18.5341)(0.2779, 20.1554)(0.2788, 21.6792)(0.2796, 22.8844)(0.28, 23.4682)(0.2802, 24.2021)(0.2805, 24.8261)};

\addplot +[mark=*, solid, google_yellow, mark options={scale=0.4}] coordinates {(0.2451, 11.3483)(0.2572, 9.4933)(0.2652, 9.4017)(0.2699, 10.2998)(0.2738, 11.3422)(0.281, 16.4762)(0.2837, 19.563)(0.285, 21.9303)(0.286, 23.5618)(0.2862, 24.8776)(0.2865, 25.403)(0.2862, 26.2234)(0.2865, 26.5037)};

\legend{Mean Pooling, Attention Pooling, Cross Attention}
\end{axis}
\end{tikzpicture}

==> figures/pgfplots/unet_vs_efficient-unet.tex <==
\begin{tikzpicture}[scale=0.75]

\definecolor{google_blue}{RGB}{66,133,244}
\definecolor{google_red}{RGB}{219,68,55}
\definecolor{google_yellow}{RGB}{194,144,0}
\definecolor{google_green}{RGB}{15,157,88}


\begin{axis}[width=10cm, height=5cm,
  xlabel=TPU Training Days,
  ylabel=FID-2K,
  legend columns=1,
  legend pos=north east,
  legend style={font=\tiny},
  xmin=0.0,
  ymin=18.0,
  ymax=42.0,
  xmax=4.5,
  every axis plot/.append style={thick}
]
\addplot +[mark=*, solid, google_blue, mark options={scale=0.4}] coordinates {(0.5, 40.4)(1.0, 28.4)(1.5, 25.3)(2.0, 24.2)(2.5, 23.0)(3.0, 21.5)(4.0, 21.2)};
\addplot +[mark=*, solid, google_red, mark options={scale=0.4}] coordinates {(0.5, 27.7)(1.0, 22.8)(1.5, 21.0)(2.0, 20.3)} ;
\legend{U-Net, Efficient U-Net}
\end{axis}
\end{tikzpicture}
